On the Use of Bi-Objective Evolutionary Algorithms for the Stochastic MKP under Dynamic Constraints

The multiple knapsack problem (MKP) generalizes the classical knapsack problem by assigning items to multiple knapsacks subject to capacity constraints. It is used to model many real-world resource allocation and scheduling problems. In practice, these optimization problems often involve stochastic and dynamic components. Evolutionary algorithms provide a flexible framework for addressing such problems under uncertainty and dynamic changes. In this paper, we investigate a stochastic and dynamic variant of MKP with chance constraints, where the item weights are modeled as independent normally distributed random variables and knapsack capacities change during the optimization process. We formulate the problem as a bi-objective optimization formulation that balances profit maximization and probabilistic capacity satisfaction at a given confidence level. We conduct an empirical comparison of four widely used multi-objective evolutionary algorithms (MOEAs), representing both decomposition- and dominance-based search paradigms. The algorithms are evaluated under varying uncertainty levels, confidence thresholds, and dynamic change settings. The results provide comparative insights into the behavior of decomposition-based and dominance-based MOEAs for stochastic MKP under dynamic constraints.

==> (inline-0) <==
\begin{tabular}{lllllrrrrrrrrrrrr}
\hline
 \multirow{2}{*}{\textbf{Set}} & \multirow{2}{*}{\textbf{n/m}} &  \multirow{2}{*}{\textbf{Type}} &  \multirow{2}{*}{\textbf{$\alpha$}} &  \multirow{2}{*}{\textbf{var}}  & \multicolumn{3}{c}{\textbf{MOEAD\textsuperscript{(1)}}} & \multicolumn{3}{c}{\textbf{NSGAII\textsuperscript{(2)}}} & \multicolumn{3}{c}{\textbf{NSGAIII\textsuperscript{(3)}}} & \multicolumn{3}{c}{\textbf{SPEA2\textsuperscript{(4)}}}\\
 & & & & & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} \\
\hline
FK1  & 100/10 & Strong &0.99 & $v_1$& \textbf{26209.90} & 135.44 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 26182.87 & 79.23 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 25812.13 & 197.02 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 26163.70 & 123.95 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK1  & 100/10 & Strong &0.99 & $v_2$& \textbf{24152.00} & 81.01 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 24111.40 & 53.41 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 24003.83 & 105.60 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 24117.13 & 76.84 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK1  & 100/10 & Strong &0.9999 & $v_1$& \textbf{25715.77} & 124.53 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 25714.07 & 93.63 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 25379.87 & 145.77 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 25664.40 & 129.50 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK1  & 100/10 & Strong &0.9999 & $v_2$& \textbf{22574.53} & 67.94 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 22469.73 & 89.08 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 22404.00 & 103.81 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(-)} & 22519.20 & 66.03 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK1  & 100/10 & Strong &0.999999 & $v_1$& \textbf{25430.50} & 120.13 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 25361.80 & 109.94 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 24943.93 & 151.74 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 25376.17 & 121.21 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK1  & 100/10 & Strong &0.999999 & $v_2$& \textbf{21457.50} & 74.63 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 21385.57 & 73.53 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 21337.23 & 129.42 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(-)} & 21435.93 & 75.71 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK1  & 100/10 & Strong &0.99999999 & $v_1$& 25096.30 & 117.23 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 25057.43 & 102.35 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 24708.13 & 215.68 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & \textbf{25099.47} & 144.77 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK1  & 100/10 & Strong &0.99999999 & $v_2$& 20589.93 & 79.09 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 20537.67 & 70.48 & 1\textsuperscript{(*)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 20458.40 & 116.82 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(-)} & \textbf{20608.43} & 75.24 & 1\textsuperscript{(*)}2\textsuperscript{(+)}3\textsuperscript{(+)} \\
FK1  & 100/10 & Uncor &0.99 & $v_1$& \textbf{41572.63} & 100.31 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 41266.03 & 89.84 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 41049.23 & 241.43 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(-)} & 41399.93 & 117.46 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(+)} \\
FK1  & 100/10 & Uncor &0.99 & $v_2$& \textbf{40046.23} & 106.32 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 39773.30 & 130.30 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 39680.80 & 189.35 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(-)} & 39881.07 & 79.85 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(+)} \\
FK1  & 100/10 & Uncor &0.9999 & $v_1$& \textbf{41009.90} & 80.02 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 40751.67 & 131.35 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 40508.77 & 192.41 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 40868.40 & 125.61 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK1  & 100/10 & Uncor &0.9999 & $v_2$& \textbf{38723.43} & 110.10 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 38494.90 & 127.89 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 38440.07 & 162.83 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(-)} & 38585.83 & 77.03 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK1  & 100/10 & Uncor &0.999999 & $v_1$& \textbf{40597.27} & 92.00 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 40434.00 & 80.08 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 40227.70 & 185.62 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 40496.30 & 94.61 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK1  & 100/10 & Uncor &0.999999 & $v_2$& \textbf{37765.77} & 62.17 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 37513.03 & 143.32 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 37546.67 & 164.49 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(-)} & 37683.80 & 88.99 & 1\textsuperscript{(*)}2\textsuperscript{(+)}3\textsuperscript{(+)} \\
FK1  & 100/10 & Uncor &0.99999999 & $v_1$& \textbf{40350.00} & 78.11 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 40082.00 & 123.22 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(-)} & 39868.77 & 209.34 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 40223.03 & 124.00 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(+)} \\
FK1  & 100/10 & Uncor &0.99999999 & $v_2$& \textbf{36931.50} & 65.73 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 36775.30 & 139.67 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 36790.30 & 97.56 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(-)} & 36874.93 & 116.45 & 1\textsuperscript{(*)}2\textsuperscript{(+)}3\textsuperscript{(+)} \\
\hline
\end{tabular}
\begin{tabular}{lllllrrrrrrrrrrrr}
\hline
 \multirow{2}{*}{\textbf{Set}} & \multirow{2}{*}{\textbf{n/m}} &  \multirow{2}{*}{\textbf{Type}} &  \multirow{2}{*}{\textbf{$\alpha$}} &  \multirow{2}{*}{\textbf{var}}  & \multicolumn{3}{c}{\textbf{MOEAD\textsuperscript{(1)}}} & \multicolumn{3}{c}{\textbf{NSGAII\textsuperscript{(2)}}} & \multicolumn{3}{c}{\textbf{NSGAIII\textsuperscript{(3)}}} & \multicolumn{3}{c}{\textbf{SPEA2\textsuperscript{(4)}}}\\
 & & & & & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} \\
\hline
FK3 & 300/30 & Strong &0.99 & $v_1$& 74826.37 & 259.18 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & \textbf{74926.37} & 263.60 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 74482.63 & 336.90 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 74851.23 & 238.86 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK3 & 300/30 & Strong &0.99 & $v_2$& 69096.07 & 196.14 & 2\textsuperscript{(*)}3\textsuperscript{(*)}4\textsuperscript{(*)} & \textbf{69184.73} & 159.83 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 68974.33 & 295.48 & 1\textsuperscript{(*)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 69151.83 & 254.85 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK3 & 300/30 & Strong &0.9999 & $v_1$& \textbf{73114.07} & 274.32 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 73085.03 & 187.44 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 72822.97 & 313.63 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 73043.77 & 252.45 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK3 & 300/30 & Strong &0.9999 & $v_2$& \textbf{64412.77} & 194.19 & - & 64300.60 & 203.08 & - & 64242.40 & 215.97 & - & 64284.83 & 213.58 & - \\
FK3 & 300/30 & Strong &0.999999 & $v_1$& \textbf{72210.47} & 294.21 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 71731.53 & 297.67 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 71604.80 & 308.35 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(-)} & 71931.03 & 232.75 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK3 & 300/30 & Strong &0.999999 & $v_2$& \textbf{61095.47} & 219.40 & - & 61004.93 & 174.21 & - & 61053.10 & 195.83 & - & 61022.03 & 205.42 & - \\
FK3 & 300/30 & Strong &0.99999999 & $v_1$& \textbf{71231.57} & 358.74 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 70731.17 & 217.94 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 70705.30 & 257.86 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(-)} & 71045.70 & 319.19 & 1\textsuperscript{(*)}2\textsuperscript{(+)}3\textsuperscript{(+)} \\
FK3 & 300/30 & Strong &0.99999999 & $v_2$& \textbf{58568.67} & 230.98 & 2\textsuperscript{(+)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 58275.63 & 204.50 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 58521.07 & 199.28 & 1\textsuperscript{(*)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 58487.70 & 194.19 & 1\textsuperscript{(*)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK3 & 300/30 & Uncor &0.99 & $v_1$& \textbf{116964.50} & 353.01 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 111898.10 & 603.58 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 113903.40 & 659.57 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 113885.83 & 922.50 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK3 & 300/30 & Uncor &0.99 & $v_2$& \textbf{112462.77} & 389.91 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 108095.60 & 721.53 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 109930.27 & 583.52 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 109974.23 & 761.69 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK3 & 300/30 & Uncor &0.9999 & $v_1$& \textbf{115403.50} & 326.71 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 110776.40 & 745.78 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 112429.67 & 537.04 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 112366.53 & 768.74 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK3 & 300/30 & Uncor &0.9999 & $v_2$& \textbf{108438.83} & 284.75 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 104058.53 & 649.73 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 106083.80 & 670.94 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 105555.63 & 740.20 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK3 & 300/30 & Uncor &0.999999 & $v_1$& \textbf{114255.67} & 277.48 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 109628.50 & 754.50 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 111493.87 & 623.48 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 111399.30 & 543.87 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK3 & 300/30 & Uncor &0.999999 & $v_2$& \textbf{105526.13} & 251.56 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 101432.60 & 860.48 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 103404.87 & 587.13 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 103112.20 & 719.51 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK3 & 300/30 & Uncor &0.99999999 & $v_1$& \textbf{113402.83} & 301.10 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 108802.17 & 712.61 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 110366.57 & 594.95 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 110430.53 & 660.04 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK3 & 300/30 & Uncor &0.99999999 & $v_2$& \textbf{103099.47} & 241.09 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 99276.50 & 588.30 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 101158.50 & 458.47 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 100857.87 & 661.35 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
\hline
\end{tabular}
\begin{tabular}{lllllrrrrrrrrrrrr}
\hline
 \multirow{2}{*}{\textbf{Set}} & \multirow{2}{*}{\textbf{n/m}} &  \multirow{2}{*}{\textbf{Type}} &  \multirow{2}{*}{\textbf{$\alpha$}} &  \multirow{2}{*}{\textbf{var}}  & \multicolumn{3}{c}{\textbf{MOEAD\textsuperscript{(1)}}} & \multicolumn{3}{c}{\textbf{NSGAII\textsuperscript{(2)}}} & \multicolumn{3}{c}{\textbf{NSGAIII\textsuperscript{(3)}}} & \multicolumn{3}{c}{\textbf{SPEA2\textsuperscript{(4)}}}\\
 & & & & & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} \\
\hline
FK4  & 300/150 & Strong &0.99 & $v_1$& \textbf{42372.97} & 577.32 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 42272.00 & 601.13 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 39706.17 & 712.29 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 42045.73 & 637.96 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4  & 300/150 & Strong &0.99 & $v_2$& 30836.97 & 567.94 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & \textbf{30930.53} & 671.84 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 29381.13 & 629.29 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 30593.07 & 698.86 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4  & 300/150 & Strong &0.9999 & $v_1$& 38592.93 & 610.21 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 38600.30 & 700.04 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 37115.77 & 876.33 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & \textbf{38832.60} & 702.36 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4  & 300/150 & Strong &0.9999 & $v_2$& 20423.53 & 384.42 & 2\textsuperscript{(*)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 20454.23 & 385.10 & 1\textsuperscript{(*)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 20351.43 & 348.43 & 1\textsuperscript{(*)}2\textsuperscript{(*)}4\textsuperscript{(-)} & \textbf{20716.17} & 336.46 & 1\textsuperscript{(+)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4  & 300/150 & Strong &0.999999 & $v_1$& \textbf{35444.80} & 598.29 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 35279.30 & 643.18 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 33780.90 & 590.52 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 35363.97 & 547.21 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4  & 300/150 & Strong &0.999999 & $v_2$& 16763.37 & 232.63 & - & \textbf{16866.97} & 179.11 & - & 16844.83 & 266.64 & - & 16858.93 & 163.91 & - \\
FK4  & 300/150 & Strong &0.99999999 & $v_1$& \textbf{33290.93} & 562.32 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 33057.60 & 619.86 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 32041.27 & 726.99 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 33274.83 & 606.32 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4  & 300/150 & Strong &0.99999999 & $v_2$& 14605.80 & 280.94 & - & \textbf{14718.80} & 259.88 & - & 14560.87 & 281.67 &-  & 14634.17 & 251.81 & - \\
FK4  & 300/150 & Uncor &0.99 & $v_1$& \textbf{76108.60} & 715.74 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 75294.63 & 788.26 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 74637.57 & 855.70 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(-)} & 75319.33 & 897.48 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4  & 300/150 & Uncor &0.99 & $v_2$& 62970.23 & 743.45 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 62599.97 & 667.56 & 1\textsuperscript{(*)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 62209.97 & 714.57 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(-)} & \textbf{63339.23} & 748.31 & 1\textsuperscript{(*)}2\textsuperscript{(+)}3\textsuperscript{(+)} \\
FK4  & 300/150 & Uncor &0.9999 & $v_1$& \textbf{71063.50} & 669.10 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 70608.60 & 883.22 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 69771.70 & 788.97 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 70903.83 & 769.53 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4  & 300/150 & Uncor &0.9999 & $v_2$& 54386.83 & 675.71 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 54253.90 & 814.40 & 1\textsuperscript{(*)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 53889.57 & 535.77 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(-)} & \textbf{54798.60} & 605.54 & 1\textsuperscript{(*)}2\textsuperscript{(+)}3\textsuperscript{(+)} \\
FK4  & 300/150 & Uncor &0.999999 & $v_1$& \textbf{67622.90} & 713.45 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 67125.50 & 749.00 & 1\textsuperscript{(*)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 66868.80 & 863.91 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 67443.17 & 677.75 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4  & 300/150 & Uncor &0.999999 & $v_2$& 48337.60 & 703.01 & - & 48396.33 & 626.26 & - & 48158.13 & 659.68 & - & \textbf{48512.87} & 685.26 & - \\
FK4  & 300/150 & Uncor &0.99999999 & $v_1$& \textbf{64898.53} & 710.00 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 64399.13 & 789.99 & 1\textsuperscript{(*)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 63912.50 & 644.33 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(-)} & 64789.07 & 710.79 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4  & 300/150 & Uncor &0.99999999 & $v_2$& 44514.50 & 567.31 & - & 44566.57 & 619.84 & - & 44405.13 & 457.85 &-  & \textbf{44616.57} & 591.48 &-  \\
\hline
\end{tabular}
\begin{tabular}{lllllllrrrrrrrrrrrr}
\hline
 \multirow{2}{*}{\textbf{Set}} & \multirow{2}{*}{\textbf{n/m}} &  \multirow{2}{*}{\textbf{Type}} &  \multirow{2}{*}{\textbf{$\alpha$}} &  \multirow{2}{*}{\textbf{var}}  & \multicolumn{3}{c}{\textbf{MOEAD\textsuperscript{(1)}}} & \multicolumn{3}{c}{\textbf{NSGAII\textsuperscript{(2)}}} & \multicolumn{3}{c}{\textbf{NSGAIII\textsuperscript{(3)}}} & \multicolumn{3}{c}{\textbf{SPEA2\textsuperscript{(4)}}}\\
 & & & & & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} \\
\hline
FK4 & 225/75 & Strong &0.99 & $v_1$& \textbf{51221.90} & 584.20 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 50850.13 & 542.41 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 47807.57 & 1080.55 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 51020.83 & 578.87 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4 & 225/75 & Strong &0.99 & $v_2$& 44496.90 & 452.87 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & \textbf{44534.03} & 548.40 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 40776.50 & 1112.03 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 44391.57 & 605.24 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4 & 225/75 & Strong &0.9999 & $v_1$& \textbf{48916.60} & 427.86 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 48745.20 & 500.29 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 46492.00 & 987.06 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 48872.80 & 502.49 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4 & 225/75 & Strong &0.9999 & $v_2$& 36596.43 & 795.52 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 36756.30 & 900.45 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 34771.80 & 854.22 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & \textbf{37319.67} & 937.59 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4 & 225/75 & Strong &0.999999 & $v_1$& \textbf{47353.93} & 418.90 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 47178.80 & 440.10 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 45103.17 & 818.57 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 47161.27 & 502.37 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4 & 225/75 & Strong &0.999999 & $v_2$& 31289.27 & 930.67 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 31191.07 & 787.80 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 30085.33 & 896.74 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & \textbf{31434.43} & 901.01 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4 & 225/75 & Strong &0.99999999 & $v_1$& \textbf{46099.07} & 448.95 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 45819.30 & 432.27 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 43948.37 & 832.95 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 45871.37 & 670.79 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4 & 225/75 & Strong &0.99999999 & $v_2$& 26612.83 & 702.98 & 2\textsuperscript{(*)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 27117.83 & 656.49 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 26467.37 & 840.62 & 1\textsuperscript{(*)}2\textsuperscript{(-)}4\textsuperscript{(-)} & \textbf{27484.80} & 711.30 & 1\textsuperscript{(+)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4 & 225/75 & Uncor &0.99 & $v_1$& \textbf{83326.13} & 580.19 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 80015.43 & 1012.32 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 79981.47 & 834.43 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 80639.50 & 921.26 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4 & 225/75 & Uncor &0.99 & $v_2$& \textbf{73168.97} & 633.53 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 71794.13 & 841.92 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 70419.50 & 945.33 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 72016.40 & 1060.08 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4 & 225/75 & Uncor &0.9999 & $v_1$& \textbf{80745.17} & 598.95 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 77593.40 & 1141.24 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 77307.57 & 950.41 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(-)} & 78250.47 & 893.73 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4 & 225/75 & Uncor &0.9999 & $v_2$& 64811.00 & 1002.73 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 63576.93 & 841.14 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 63438.57 & 926.08 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(-)} & \textbf{64898.87} & 850.04 & 1\textsuperscript{(*)}2\textsuperscript{(+)}3\textsuperscript{(+)} \\
FK4 & 225/75 & Uncor &0.999999 & $v_1$& \textbf{78728.90} & 718.72 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 76079.47 & 921.17 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 75785.73 & 958.05 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(-)} & 76883.70 & 990.59 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4 & 225/75 & Uncor &0.999999 & $v_2$& 59671.80 & 759.13 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 59214.03 & 768.84 & 1\textsuperscript{(*)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 58600.50 & 872.92 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(-)} & \textbf{60036.13} & 751.39 & 1\textsuperscript{(*)}2\textsuperscript{(+)}3\textsuperscript{(+)} \\
FK4 & 225/75 & Uncor &0.99999999 & $v_1$& \textbf{76999.73} & 943.65 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 74827.00 & 886.45 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 74382.00 & 1014.77 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(-)} & 75545.60 & 911.78 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4 & 225/75 & Uncor &0.99999999 & $v_2$& 56258.60 & 597.37 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 55848.43 & 762.67 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 55151.83 & 737.44 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & \textbf{56422.50} & 803.02 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
\hline
\end{tabular}
\end{adjustbox}
\end{table*}

\begin{table*}[!hbt]
\centering
\caption{Mean, standard deviation and statistical results of best obtained profits over 30 runs for CC-MKP with FK4\_375\_75 instance.}
\label{tab: cc_results_5}
\begin{adjustbox}{max width=1\textwidth}\begin{tabular}{lllllrrrrrrrrrrrr}
\hline
 \multirow{2}{*}{\textbf{Set}} & \multirow{2}{*}{\textbf{n/m}} &  \multirow{2}{*}{\textbf{Type}} &  \multirow{2}{*}{\textbf{$\alpha$}} &  \multirow{2}{*}{\textbf{var}}  & \multicolumn{3}{c}{\textbf{MOEAD\textsuperscript{(1)}}} & \multicolumn{3}{c}{\textbf{NSGAII\textsuperscript{(2)}}} & \multicolumn{3}{c}{\textbf{NSGAIII\textsuperscript{(3)}}} & \multicolumn{3}{c}{\textbf{SPEA2\textsuperscript{(4)}}}\\
 & & & & & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} \\
\hline
FK4  & 375/75 & Strong &0.99 & $v_1$& 89467.83 & 446.48 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(+)} & \textbf{89517.30} & 458.09 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 88139.27 & 482.89 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 89030.73 & 480.33 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(+)} \\
FK4  & 375/75 & Strong &0.99 & $v_2$& 80353.30 & 337.83 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & \textbf{80468.23} & 388.59 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 79830.27 & 543.29 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 80350.13 & 522.30 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4  & 375/75 & Strong &0.9999 & $v_1$& 86223.47 & 520.97 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & \textbf{86539.00} & 457.88 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 85464.93 & 511.82 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 86110.53 & 522.25 & 1\textsuperscript{(*)}2\textsuperscript{(-)}3\textsuperscript{(+)} \\
FK4  & 375/75 & Strong &0.9999 & $v_2$& 72476.57 & 392.41 & 2\textsuperscript{(*)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 72613.30 & 327.51 & 1\textsuperscript{(*)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 72275.40 & 533.12 & 1\textsuperscript{(*)}2\textsuperscript{(*)}4\textsuperscript{(-)} & \textbf{72741.67} & 362.83 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4  & 375/75 & Strong &0.999999 & $v_1$& 84085.00 & 529.18 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & \textbf{84120.40} & 487.51 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 83387.37 & 469.26 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 83912.77 & 450.63 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4  & 375/75 & Strong &0.999999 & $v_2$& 67071.70 & 398.95 &  & 67150.33 & 388.62 &  & 67110.77 & 501.86 &  & \textbf{67313.77} & 390.85 &  \\
FK4  & 375/75 & Strong &0.99999999 & $v_1$& \textbf{82432.80} & 620.21 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 82365.33 & 467.93 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 81713.27 & 453.24 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 82272.97 & 431.66 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4  & 375/75 & Strong &0.99999999 & $v_2$& 63007.53 & 357.49 & 2\textsuperscript{(*)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 63079.97 & 302.82 & 1\textsuperscript{(*)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 63349.63 & 379.82 & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(*)} & \textbf{63440.87} & 429.86 & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4  & 375/75 & Uncor &0.99 & $v_1$& \textbf{143045.67} & 611.68 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 132683.80 & 1778.33 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 135760.67 & 1220.33 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 134996.80 & 1312.42 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4  & 375/75 & Uncor &0.99 & $v_2$& \textbf{135382.87} & 675.52 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 125989.60 & 1362.37 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 128922.07 & 1439.00 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 128019.93 & 1950.66 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4  & 375/75 & Uncor &0.9999 & $v_1$& \textbf{140384.57} & 713.11 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 130036.20 & 1511.88 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 133559.47 & 1250.92 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 132328.30 & 1118.76 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4  & 375/75 & Uncor &0.9999 & $v_2$& \textbf{128237.93} & 540.20 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 119487.73 & 1244.17 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 122293.70 & 1321.50 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 121671.20 & 1382.70 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4  & 375/75 & Uncor &0.999999 & $v_1$& \textbf{138256.37} & 549.98 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 128101.33 & 1242.10 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 131464.97 & 1544.04 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 130580.93 & 1420.35 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4  & 375/75 & Uncor &0.999999 & $v_2$& \textbf{122875.07} & 536.70 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 114331.03 & 1503.68 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 117637.77 & 1520.47 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 117157.67 & 1426.57 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4  & 375/75 & Uncor &0.99999999 & $v_1$& \textbf{136981.60} & 568.99 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 126753.57 & 1562.58 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 129359.03 & 1383.73 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 129189.00 & 1205.27 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4  & 375/75 & Uncor &0.99999999 & $v_2$& \textbf{119047.80} & 573.55 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 110866.40 & 1237.72 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 113715.13 & 1423.03 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 113406.27 & 1497.44 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
\hline
\end{tabular}
\end{adjustbox}
\end{table*}

\begin{table*}[!hbt]
\centering
\caption{Mean, standard deviation and statistical results of best obtained profits over 30 runs for CC-MKP with FK4\_300\_50 instance.}
\label{tab: cc_results_6}
\begin{adjustbox}{max width=1\textwidth}\begin{tabular}{lllllrrrrrrrrrrrr}
\hline
 \multirow{2}{*}{\textbf{Set}} & \multirow{2}{*}{\textbf{n/m}} &  \multirow{2}{*}{\textbf{Type}} &  \multirow{2}{*}{\textbf{$\alpha$}} &  \multirow{2}{*}{\textbf{var}}  & \multicolumn{3}{c}{\textbf{MOEAD\textsuperscript{(1)}}} & \multicolumn{3}{c}{\textbf{NSGAII\textsuperscript{(2)}}} & \multicolumn{3}{c}{\textbf{NSGAIII\textsuperscript{(3)}}} & \multicolumn{3}{c}{\textbf{SPEA2\textsuperscript{(4)}}}\\
 & & & & & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} \\
\hline
FK4  & 300/50 & Strong &0.99 & $v_1$& 72775.77 & 358.34 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & \textbf{72966.40} & 375.01 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 71827.13 & 454.97 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 72702.90 & 363.10 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4  & 300/50 & Strong &0.99 & $v_2$& 65788.60 & 295.35 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & \textbf{65958.60} & 243.64 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 65475.07 & 511.35 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 65782.43 & 281.17 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4  & 300/50 & Strong &0.9999 & $v_1$& 70500.00 & 383.22 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & \textbf{70754.93} & 274.58 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 69916.53 & 433.15 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 70645.20 & 423.87 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4  & 300/50 & Strong &0.9999 & $v_2$& 60011.67 & 256.54 &-  & 60019.00 & 287.79 & - & 59937.07 & 300.93 & - & \textbf{60035.37} & 211.25 & - \\
FK4  & 300/50 & Strong &0.999999 & $v_1$& \textbf{69144.73} & 519.03 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 68817.63 & 303.84 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 68350.77 & 446.02 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 69008.00 & 385.32 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4  & 300/50 & Strong &0.999999 & $v_2$& 56049.47 & 292.94 & - & 55943.77 & 278.98 & - & 56048.77 & 313.56 & - & \textbf{56118.73} & 297.51 & - \\
FK4  & 300/50 & Strong &0.99999999 & $v_1$& \textbf{68078.93} & 486.39 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 67637.40 & 447.06 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 67181.37 & 359.10 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 67958.50 & 438.76 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4  & 300/50 & Strong &0.99999999 & $v_2$& 52844.20 & 322.22 & 2\textsuperscript{(*)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 52977.07 & 218.85 & 1\textsuperscript{(*)}3\textsuperscript{(-)}4\textsuperscript{(-)} & \textbf{53157.80} & 212.74 & 1\textsuperscript{(+)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 53155.67 & 237.26 & 1\textsuperscript{(+)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4  & 300/50 & Uncor &0.99 & $v_1$& \textbf{114568.83} & 336.64 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 108675.93 & 855.16 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 110363.70 & 1016.46 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 110504.77 & 726.01 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4  & 300/50 & Uncor &0.99 & $v_2$& \textbf{109144.47} & 424.07 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 103617.13 & 806.93 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 105754.10 & 774.14 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 105561.83 & 790.02 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4  & 300/50 & Uncor &0.9999 & $v_1$& \textbf{112633.73} & 363.84 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 107045.93 & 755.01 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 108739.67 & 790.94 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 108515.73 & 965.19 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4  & 300/50 & Uncor &0.9999 & $v_2$& \textbf{104023.63} & 358.50 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 99234.43 & 791.65 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 101114.40 & 795.19 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 100970.23 & 855.34 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4  & 300/50 & Uncor &0.999999 & $v_1$& \textbf{111121.23} & 486.28 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 105586.40 & 934.36 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 107342.17 & 790.30 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 107481.50 & 815.27 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4  & 300/50 & Uncor &0.999999 & $v_2$& \textbf{100382.70} & 384.17 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 95704.63 & 885.06 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 97481.87 & 995.11 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 97432.70 & 846.79 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4  & 300/50 & Uncor &0.99999999 & $v_1$& \textbf{110128.07} & 392.09 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 104770.07 & 839.06 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 106280.83 & 630.74 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 106518.80 & 871.68 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4  & 300/50 & Uncor &0.99999999 & $v_2$& \textbf{97528.73} & 374.08 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 92988.87 & 835.16 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 94995.00 & 799.27 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 94654.67 & 858.54 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
\hline
\end{tabular}
\end{adjustbox}
\end{table*}

\begin{table*}[!hbt]
\centering
\caption{Mean, standard deviation and statistical results of best obtained profits over 30 runs for CC-MKP with FK4\_240\_60 instance.}
\label{tab: cc_results_7}
\begin{adjustbox}{max width=1\textwidth}\begin{tabular}{lllllrrrrrrrrrrrr}
\hline
 \multirow{2}{*}{\textbf{Set}} & \multirow{2}{*}{\textbf{n/m}} &  \multirow{2}{*}{\textbf{Type}} &  \multirow{2}{*}{\textbf{$\alpha$}} &  \multirow{2}{*}{\textbf{var}}  & \multicolumn{3}{c}{\textbf{MOEAD\textsuperscript{(1)}}} & \multicolumn{3}{c}{\textbf{NSGAII\textsuperscript{(2)}}} & \multicolumn{3}{c}{\textbf{NSGAIII\textsuperscript{(3)}}} & \multicolumn{3}{c}{\textbf{SPEA2\textsuperscript{(4)}}}\\
 & & & & & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} \\
\hline
FK4  & 240/60 & Strong &0.99 & $v_1$& 57159.00 & 384.58 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & \textbf{57194.73} & 419.90 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 56150.30 & 630.60 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 57114.67 & 478.28 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4  & 240/60 & Strong &0.99 & $v_2$& \textbf{51095.90} & 397.26 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 50949.00 & 415.22 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 49894.30 & 734.58 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 51077.90 & 300.02 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4  & 240/60 & Strong &0.9999 & $v_1$& \textbf{55218.13} & 478.40 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 55177.67 & 501.71 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 54313.80 & 610.94 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 55191.80 & 388.22 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4  & 240/60 & Strong &0.9999 & $v_2$& 45703.00 & 365.56 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 45535.17 & 397.26 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 45113.80 & 383.07 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & \textbf{45740.33} & 336.58 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4  & 240/60 & Strong &0.999999 & $v_1$& \textbf{54026.47} & 477.61 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 53685.50 & 442.56 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 53162.57 & 527.90 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 53758.03 & 485.25 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4  & 240/60 & Strong &0.999999 & $v_2$& 41922.67 & 384.35 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 41867.33 & 463.65 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 41425.13 & 550.19 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & \textbf{42134.70} & 317.01 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4  & 240/60 & Strong &0.99999999 & $v_1$& \textbf{52795.73} & 423.40 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 52547.83 & 381.41 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 51928.10 & 595.66 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 52672.27 & 450.97 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4  & 240/60 & Strong &0.99999999 & $v_2$& 39163.57 & 350.03 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & \textbf{39287.50} & 367.16 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 38803.20 & 507.92 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 39262.10 & 344.37 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4  & 240/60 & Uncor &0.99 & $v_1$& \textbf{89975.20} & 506.18 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 85691.00 & 590.09 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 86463.27 & 686.37 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 86985.07 & 815.57 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4  & 240/60 & Uncor &0.99 & $v_2$& \textbf{84004.53} & 364.05 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 80652.17 & 646.14 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 81513.33 & 839.87 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 81709.70 & 674.06 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4  & 240/60 & Uncor &0.9999 & $v_1$& \textbf{87779.20} & 501.07 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 84035.17 & 581.88 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 84919.07 & 803.28 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 85107.53 & 890.21 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4  & 240/60 & Uncor &0.9999 & $v_2$& \textbf{78460.30} & 520.95 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 75893.83 & 691.97 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 76293.63 & 805.06 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(-)} & 77079.60 & 647.04 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(+)} \\
FK4  & 240/60 & Uncor &0.999999 & $v_1$& \textbf{86218.27} & 452.93 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 82763.80 & 717.73 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 83497.87 & 871.18 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 84138.07 & 761.08 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4  & 240/60 & Uncor &0.999999 & $v_2$& \textbf{74417.93} & 459.11 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 72817.93 & 691.32 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 73056.30 & 577.16 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(-)} & 73666.80 & 547.56 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(+)} \\
FK4  & 240/60 & Uncor &0.99999999 & $v_1$& \textbf{84956.10} & 450.35 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 81701.37 & 702.83 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 82252.67 & 739.49 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 82753.97 & 815.10 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4  & 240/60 & Uncor &0.99999999 & $v_2$& \textbf{71933.60} & 571.62 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 69968.10 & 776.62 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 70174.43 & 725.62 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(-)} & 71115.00 & 754.88 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(+)} \\
\hline
\end{tabular}
\end{adjustbox}
\end{table*}

\begin{table*}[!hbt]
\centering
\caption{Mean, standard deviation and statistical results of best obtained profits over 30 runs for CC-MKP with FK4\_500\_50 instance.}
\label{tab: cc_results_8}
\begin{adjustbox}{max width=1\textwidth}\begin{tabular}{lllllrrrrrrrrrrrr}
\hline
\multirow{2}{*}{\textbf{Set}} & \multirow{2}{*}{\textbf{n/m}} &  \multirow{2}{*}{\textbf{Type}} &  \multirow{2}{*}{\textbf{$\alpha$}} &  \multirow{2}{*}{\textbf{var}}  & \multicolumn{3}{c}{\textbf{MOEAD\textsuperscript{(1)}}} & \multicolumn{3}{c}{\textbf{NSGAII\textsuperscript{(2)}}} & \multicolumn{3}{c}{\textbf{NSGAIII\textsuperscript{(3)}}} & \multicolumn{3}{c}{\textbf{SPEA2\textsuperscript{(4)}}}\\
 & & & & & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} \\
\hline
FK4 & 500/50 & Strong &0.99 & $v_1$& 124517.30 & 264.30 & 2\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(*)} & \textbf{124872.50} & 278.68 & 1\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 123872.73 & 478.31 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 124679.43 & 314.86 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4 & 500/50 & Strong &0.99 & $v_2$& 115269.20 & 285.51 & 2\textsuperscript{(*)}3\textsuperscript{(*)}4\textsuperscript{(*)} & \textbf{115418.73} & 195.44 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 115094.47 & 439.36 & 1\textsuperscript{(*)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 115222.93 & 260.01 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4 & 500/50 & Strong &0.9999 & $v_1$& 121393.60 & 338.77 & 2\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(*)} & \textbf{121719.93} & 255.98 & 1\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 120937.57 & 331.81 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 121299.30 & 286.43 & 1\textsuperscript{(*)}2\textsuperscript{(-)}3\textsuperscript{(+)} \\
FK4 & 500/50 & Strong &0.9999 & $v_2$& 107132.80 & 227.57 & 2\textsuperscript{(*)}3\textsuperscript{(*)}4\textsuperscript{(*)} & \textbf{107291.20} & 254.40 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 107041.83 & 361.41 & 1\textsuperscript{(*)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 107112.53 & 279.52 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4 & 500/50 & Strong &0.999999 & $v_1$& 119171.40 & 355.58 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & \textbf{119249.97} & 298.85 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 118805.93 & 413.14 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 119076.47 & 341.91 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4 & 500/50 & Strong &0.999999 & $v_2$& 101456.63 & 272.33 & - & 101520.60 & 218.44 & - & 101524.33 & 305.15 & - & \textbf{101565.40} & 285.66 & - \\
FK4 & 500/50 & Strong &0.99999999 & $v_1$& 117441.60 & 453.03 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & \textbf{117444.00} & 318.43 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 117022.70 & 304.81 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 117414.57 & 268.46 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4 & 500/50 & Strong &0.99999999 & $v_2$& 97037.80 & 289.82 & - & 97144.03 & 227.34 & - & \textbf{97223.97} & 396.78 & - & 97206.63 & 307.67 & - \\
FK4 & 500/50 & Uncor &0.99 & $v_1$& \textbf{194985.37} & 760.11 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 179617.17 & 2222.93 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 185352.73 & 1518.67 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 184590.63 & 1786.41 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4 & 500/50 & Uncor &0.99 & $v_2$& \textbf{187596.90} & 684.26 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 172202.83 & 1855.43 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 178557.97 & 1680.32 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 176940.70 & 1453.22 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4 & 500/50 & Uncor &0.9999 & $v_1$& \textbf{192443.43} & 726.84 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 177204.30 & 1582.30 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 182721.13 & 1690.99 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 182048.13 & 1487.97 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4 & 500/50 & Uncor &0.9999 & $v_2$& \textbf{180726.07} & 684.21 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 165889.03 & 1973.52 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 172281.90 & 1832.06 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 170596.67 & 1635.64 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4 & 500/50 & Uncor &0.999999 & $v_1$& \textbf{190113.80} & 866.50 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 175391.57 & 1483.99 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 181542.60 & 1547.87 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 179568.70 & 1610.86 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4 & 500/50 & Uncor &0.999999 & $v_2$& \textbf{175551.17} & 673.11 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 161298.00 & 1661.75 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 167442.73 & 1626.16 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 165925.60 & 1782.64 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4 & 500/50 & Uncor &0.99999999 & $v_1$& \textbf{188502.30} & 690.84 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 173639.30 & 2262.34 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 179478.87 & 1505.43 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 178077.67 & 1346.89 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4 & 500/50 & Uncor &0.99999999 & $v_2$& \textbf{171776.97} & 516.09 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 157562.33 & 2094.60 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 163628.53 & 1333.35 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 162305.57 & 1658.89 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llllllllrrrrrrrrrrrrr}
\hline
\multirow{2}{*}{\textbf{Set}} &\multirow{2}{*}{\textbf{n/m}} &  \multirow{2}{*}{\textbf{Type}} &  \multirow{2}{*}{\textbf{var}}  &  \multirow{2}{*}{\textbf{$\eta$}}&  \multirow{2}{*}{\textbf{$\nu$}} &\multirow{2}{*}{\textbf{$\alpha$}}  & \multicolumn{3}{c}{\textbf{MOEAD\textsuperscript{(1)}}} & \multicolumn{3}{c}{\textbf{NSGAII\textsuperscript{(2)}}} & \multicolumn{3}{c}{\textbf{NSGAIII\textsuperscript{(3)}}} & \multicolumn{3}{c}{\textbf{SPEA2\textsuperscript{(4)}}} \\
& & & & & & & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} &\\
\hline
FK1&100/10 & strong & $v_1$   & 0.2 & $100$ &0.99 &  \textbf{1870.91} & 259.82 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 2543.65 & 474.67 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 3535.66 & 974.21 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 3290.91 & 719.35 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK1&100/10 & strong & $v_1$   & 0.2 & $100$ &0.9999 &  \textbf{2287.90} & 334.89 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 3010.72 & 555.70 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 3884.43 & 916.79 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 3575.48 & 759.54 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK1&100/10 & strong & $v_1$   & 0.2 & $100$ &0.999999 &  \textbf{2607.55} & 393.69 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 3333.49 & 565.37 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 4209.54 & 912.34 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 3972.11 & 820.25 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK1&100/10 & strong & $v_1$   & 0.2 & $100$ &0.99999999 &  \textbf{2844.62} & 433.23 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 3619.39 & 676.78 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 4396.81 & 1093.95 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 4121.13 & 878.67 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK1&100/10 & strong & $v_1$   & 0.2 & $50$ &0.99 &  \textbf{1780.76} & 180.67 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 2007.87 & 179.73 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 2765.36 & 489.20 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 2465.57 & 369.05 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK1&100/10 & strong & $v_1$   & 0.2 & $50$ &0.9999 &  \textbf{2218.85} & 207.23 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 2528.97 & 258.29 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 3233.32 & 563.69 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 2869.77 & 355.57 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK1&100/10 & strong & $v_1$   & 0.2 & $50$ &0.999999 &  \textbf{2529.81} & 260.55 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 2880.22 & 287.06 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 3528.00 & 560.62 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 3173.65 & 312.69 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK1&100/10 & strong & $v_1$   & 0.2 & $50$ &0.99999999 &  \textbf{2770.29} & 293.97 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 3128.09 & 321.99 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 3740.86 & 592.21 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 3522.69 & 470.85 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK1&100/10 & strong & $v_1$   & 0.2 & $20$ &0.99 &  \textbf{1590.29} & 142.76 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 1649.58 & 116.68 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 2277.32 & 503.65 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 1823.58 & 134.99 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(+)} \\
FK1&100/10 & strong & $v_1$   & 0.2 & $20$ &0.9999 &  \textbf{2046.00} & 175.14 & 2\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 2176.19 & 146.85 & 1\textsuperscript{(*)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 2790.62 & 687.71 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 2307.44 & 158.31 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK1&100/10 & strong & $v_1$   & 0.2 & $20$ &0.999999 &  \textbf{2376.93} & 180.38 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 2540.48 & 183.03 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 3120.04 & 713.79 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 2635.92 & 188.32 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK1&100/10 & strong & $v_1$   & 0.2 & $20$ &0.99999999 &  \textbf{2621.22} & 204.24 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 2820.33 & 177.75 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 3284.22 & 613.43 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 2877.38 & 211.77 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK1&100/10 & uncor & $v_1$   & 0.2 & $100$ &0.99 &  \textbf{2437.84} & 91.74 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 3965.06 & 384.46 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 5405.40 & 760.04 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 4915.72 & 600.05 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK1&100/10 & uncor & $v_1$   & 0.2 & $100$ &0.9999 &  \textbf{2911.79} & 91.51 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 4415.36 & 400.57 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 5836.44 & 984.73 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 5352.96 & 566.65 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK1&100/10 & uncor & $v_1$   & 0.2 & $100$ &0.999999 &  \textbf{3256.30} & 88.64 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 4728.55 & 385.26 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 6152.19 & 676.84 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 5567.84 & 551.14 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK1&100/10 & uncor & $v_1$   & 0.2 & $100$ &0.99999999 &  \textbf{3539.08} & 81.29 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 5002.36 & 387.77 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 6286.50 & 677.05 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 5894.57 & 532.38 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK1&100/10 & uncor & $v_1$   & 0.2 & $50$ &0.99 &  \textbf{2037.60} & 71.00 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 3154.47 & 222.35 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 4263.95 & 376.42 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 3944.73 & 444.47 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK1&100/10 & uncor & $v_1$   & 0.2 & $50$ &0.9999 &  \textbf{2552.67} & 76.89 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 3644.30 & 183.46 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 4813.89 & 461.78 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 4349.42 & 358.39 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK1&100/10 & uncor & $v_1$   & 0.2 & $50$ &0.999999 &  \textbf{2886.11} & 102.38 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 3960.19 & 195.48 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 5110.72 & 567.55 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 4619.53 & 385.93 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK1&100/10 & uncor & $v_1$   & 0.2 & $50$ &0.99999999 &  \textbf{3190.16} & 107.39 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 4234.95 & 194.45 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 5338.93 & 407.51 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 4916.11 & 325.44 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK1&100/10 & uncor & $v_1$   & 0.2 & $20$ &0.99 &  \textbf{1604.17} & 83.51 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 2379.81 & 125.98 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 3168.80 & 340.99 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 2725.52 & 191.28 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(+)} \\
FK1&100/10 & uncor & $v_1$   & 0.2 & $20$ &0.9999 &  \textbf{2077.11} & 80.14 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 2831.76 & 145.21 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 3610.36 & 346.06 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 3252.91 & 204.81 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK1&100/10 & uncor & $v_1$   & 0.2 & $20$ &0.999999 &  \textbf{2461.68} & 77.04 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 3202.56 & 110.35 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 3917.92 & 327.54 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 3533.78 & 158.22 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK1&100/10 & uncor & $v_1$   & 0.2 & $20$ &0.99999999 &  \textbf{2777.84} & 73.60 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 3515.61 & 134.44 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 4199.12 & 336.07 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 3869.65 & 174.42 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
\hline
\end{tabular}
\begin{tabular}{lllllllrrrrrrrrrrrrr}
\hline
\multirow{2}{*}{\textbf{Set}} &\multirow{2}{*}{\textbf{n/m}} &  \multirow{2}{*}{\textbf{Type}} &  \multirow{2}{*}{\textbf{var}}  &  \multirow{2}{*}{\textbf{$\eta$}}&  \multirow{2}{*}{\textbf{$\nu$}} &\multirow{2}{*}{\textbf{$\alpha$}}  & \multicolumn{3}{c}{\textbf{MOEAD\textsuperscript{(1)}}} & \multicolumn{3}{c}{\textbf{NSGAII\textsuperscript{(2)}}} & \multicolumn{3}{c}{\textbf{NSGAIII\textsuperscript{(3)}}} & \multicolumn{3}{c}{\textbf{SPEA2\textsuperscript{(4)}}} \\
& & & & & & & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} &\\
\hline
FK3&300/30 & strong & $v_1$   & 0.2 & $100$ &0.99 &  \textbf{6596.97} & 1241.79 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 10057.81 & 1314.35 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 10453.18 & 1551.18 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 11062.01 & 1574.51 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK3&300/30 & strong & $v_1$   & 0.2 & $100$ &0.9999 &  \textbf{8170.58} & 1190.76 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 11564.49 & 1357.07 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 12038.35 & 1641.47 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 12488.63 & 1903.22 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK3&300/30 & strong & $v_1$   & 0.2 & $100$ &0.999999 &  \textbf{9363.52} & 1252.28 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 13223.73 & 1663.82 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 12892.21 & 1691.92 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 13285.14 & 2052.29 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK3&300/30 & strong & $v_1$   & 0.2 & $100$ &0.99999999 &  \textbf{10293.70} & 1369.36 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 13640.21 & 1526.47 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 13592.67 & 1603.32 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 14036.12 & 1717.65 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK3&300/30 & strong & $v_1$   & 0.2 & $50$ &0.99 &  \textbf{6054.56} & 630.30 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 8272.82 & 472.33 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(+)} & 9022.12 & 1043.11 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 9317.61 & 849.44 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK3&300/30 & strong & $v_1$   & 0.2 & $50$ &0.9999 &  \textbf{7690.43} & 728.55 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 9953.61 & 658.75 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(+)} & 10518.99 & 871.31 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 11025.82 & 949.02 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK3&300/30 & strong & $v_1$   & 0.2 & $50$ &0.999999 &  \textbf{8859.36} & 787.24 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 11099.66 & 687.31 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 11576.38 & 1086.57 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 11755.55 & 931.56 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK3&300/30 & strong & $v_1$   & 0.2 & $50$ &0.99999999 &  \textbf{9892.86} & 843.04 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 12078.03 & 830.79 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 12536.79 & 1077.17 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 12656.62 & 1149.29 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK3&300/30 & strong & $v_1$   & 0.2 & $20$ &0.99 &  \textbf{5693.39} & 409.77 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 6316.10 & 216.76 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 7534.55 & 500.40 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 7511.24 & 401.10 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK3&300/30 & strong & $v_1$   & 0.2 & $20$ &0.9999 &  \textbf{7374.98} & 444.30 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 8073.32 & 263.43 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 9141.60 & 626.00 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 9146.65 & 526.13 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK3&300/30 & strong & $v_1$   & 0.2 & $20$ &0.999999 &  \textbf{8563.05} & 519.68 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 9374.42 & 291.35 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 10173.76 & 510.58 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 10230.54 & 529.55 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK3&300/30 & strong & $v_1$   & 0.2 & $20$ &0.99999999 &  \textbf{9563.18} & 492.60 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 10364.62 & 365.83 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 11188.61 & 583.06 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 11123.61 & 520.66 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK3&300/30 & uncor & $v_1$   & 0.2 & $100$ &0.99 &  \textbf{12534.31} & 1384.70 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 20536.94 & 4092.42 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 15654.36 & 2570.72 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 15354.96 & 2472.93 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK3&300/30 & uncor & $v_1$   & 0.2 & $100$ &0.9999 &  \textbf{13975.62} & 1197.14 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 21546.43 & 4006.96 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 16615.12 & 2112.40 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 16844.98 & 3505.06 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK3&300/30 & uncor & $v_1$   & 0.2 & $100$ &0.999999 &  \textbf{14866.08} & 893.33 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 22055.72 & 3466.90 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 17443.00 & 2633.49 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 17699.49 & 2038.08 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK3&300/30 & uncor & $v_1$   & 0.2 & $100$ &0.99999999 &  \textbf{15922.58} & 941.49 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 21902.54 & 3361.45 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 17798.65 & 1703.03 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 18386.83 & 3146.05 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK3&300/30 & uncor & $v_1$   & 0.2 & $50$ &0.99 &  \textbf{11049.70} & 855.12 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 17084.89 & 1932.15 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 13939.80 & 1306.07 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 14672.43 & 1950.57 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK3&300/30 & uncor & $v_1$   & 0.2 & $50$ &0.9999 &  \textbf{12620.90} & 735.89 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 18452.09 & 2138.12 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 15189.71 & 1730.19 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 15626.55 & 2195.87 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK3&300/30 & uncor & $v_1$   & 0.2 & $50$ &0.999999 &  \textbf{13498.61} & 811.33 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 19002.18 & 1751.08 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 16078.82 & 1118.09 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 17082.24 & 2169.49 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK3&300/30 & uncor & $v_1$   & 0.2 & $50$ &0.99999999 &  \textbf{14274.87} & 647.16 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 19660.07 & 1881.69 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 17233.68 & 1759.02 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 17116.21 & 1886.08 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK3&300/30 & uncor & $v_1$   & 0.2 & $20$ &0.99 &  \textbf{8860.06} & 709.42 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 15298.59 & 1076.56 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 12133.39 & 1421.99 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 12868.75 & 1548.29 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK3&300/30 & uncor & $v_1$   & 0.2 & $20$ &0.9999 &  \textbf{10247.19} & 660.54 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 16093.90 & 1196.72 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 13697.69 & 893.93 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 14692.59 & 1124.11 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK3&300/30 & uncor & $v_1$   & 0.2 & $20$ &0.999999 &  \textbf{11312.78} & 712.95 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 17249.41 & 1165.40 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 14936.38 & 1201.67 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 15687.24 & 1701.57 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK3&300/30 & uncor & $v_1$   & 0.2 & $20$ &0.99999999 &  \textbf{12100.78} & 491.17 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 18047.47 & 1015.39 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 15776.85 & 1071.72 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 16377.69 & 1073.93 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
\hline
\end{tabular}
\begin{tabular}{lllllllrrrrrrrrrrrrr}
\hline
\multirow{2}{*}{\textbf{Set}} &\multirow{2}{*}{\textbf{n/m}} & \multirow{2}{*}{\textbf{Type}} & \multirow{2}{*}{\textbf{var}} & \multirow{2}{*}{\textbf{$\eta$}} & \multirow{2}{*}{\textbf{$\nu$}} & \multirow{2}{*}{\textbf{$\alpha$}} & \multicolumn{3}{c}{\textbf{MOEAD\textsuperscript{(1)}}} & \multicolumn{3}{c}{\textbf{NSGAII\textsuperscript{(2)}}} & \multicolumn{3}{c}{\textbf{NSGAIII\textsuperscript{(3)}}} & \multicolumn{3}{c}{\textbf{SPEA2\textsuperscript{(4)}}} \\
& & & & & & & Mean & Std & Stat & Mean & Std & Stat & Mean & Std & Stat & Mean & Std & Stat \\
\hline
FK4&225/75 & strong & $v_1$   & 0.2 & $100$ &0.99 &  \textbf{15641.97} & 678.52 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 20961.62 & 1461.33 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 21585.53 & 1566.69 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 21286.85 & 1205.82 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&225/75 & strong & $v_1$   & 0.2 & $100$ &0.9999 &  \textbf{17694.46} & 647.15 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 22662.75 & 1280.78 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 23446.26 & 1298.07 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 22791.26 & 1185.53 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&225/75 & strong & $v_1$   & 0.2 & $100$ &0.999999 &  \textbf{19204.34} & 777.40 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 23900.87 & 1188.17 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 24665.65 & 1084.30 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 24360.18 & 1154.85 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&225/75 & strong & $v_1$   & 0.2 & $100$ &0.99999999 &  \textbf{20379.26} & 856.72 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 24817.06 & 1166.64 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 25046.04 & 1288.17 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 25434.84 & 1729.92 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&225/75 & strong & $v_1$   & 0.2 & $50$ &0.99 &  \textbf{14685.10} & 483.60 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 18841.24 & 1192.96 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 19370.63 & 1324.23 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 19386.18 & 1059.90 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&225/75 & strong & $v_1$   & 0.2 & $50$ &0.9999 &  \textbf{16986.97} & 606.51 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 21000.96 & 925.26 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 21688.88 & 1589.45 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 21412.64 & 1264.60 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&225/75 & strong & $v_1$   & 0.2 & $50$ &0.999999 &  \textbf{18465.39} & 552.15 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 22155.48 & 834.37 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 22783.21 & 1066.85 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 22600.26 & 1007.98 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&225/75 & strong & $v_1$   & 0.2 & $50$ &0.99999999 &  \textbf{19674.07} & 581.48 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 23476.63 & 1556.62 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 23925.86 & 968.37 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 23947.45 & 1210.03 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&225/75 & strong & $v_1$   & 0.2 & $20$ &0.99 &  \textbf{13096.78} & 414.74 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 15461.19 & 849.54 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 16297.93 & 1155.23 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 16104.41 & 1141.43 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&225/75 & strong & $v_1$   & 0.2 & $20$ &0.9999 &  \textbf{15388.49} & 398.31 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 17772.91 & 1217.58 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 18171.81 & 661.40 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 18406.61 & 1093.95 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&225/75 & strong & $v_1$   & 0.2 & $20$ &0.999999 &  \textbf{17022.25} & 385.11 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 19323.33 & 727.37 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 19974.84 & 977.17 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 19684.22 & 769.93 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&225/75 & strong & $v_1$   & 0.2 & $20$ &0.99999999 &  \textbf{18274.27} & 451.79 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 20473.35 & 675.15 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 21253.51 & 862.41 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 20893.43 & 890.17 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&225/75 & uncor & $v_1$   & 0.2 & $100$ &0.99 &  \textbf{21638.86} & 942.80 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 25199.34 & 2133.16 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 25282.50 & 2221.58 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 24759.08 & 2232.14 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&225/75 & uncor & $v_1$   & 0.2 & $100$ &0.9999 &  \textbf{23217.19} & 639.38 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 27007.96 & 1784.29 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 26685.15 & 1499.77 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 26301.81 & 2284.98 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&225/75 & uncor & $v_1$   & 0.2 & $100$ &0.999999 &  \textbf{24987.21} & 936.57 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 28505.93 & 2574.73 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 28102.82 & 1731.55 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 26956.28 & 1662.09 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&225/75 & uncor & $v_1$   & 0.2 & $100$ &0.99999999 &  \textbf{26052.09} & 951.07 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 29600.56 & 2178.36 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 29324.66 & 2011.85 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 28766.46 & 2002.50 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&225/75 & uncor & $v_1$   & 0.2 & $50$ &0.99 &  \textbf{20250.22} & 544.54 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 23771.69 & 1726.49 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 22973.57 & 1543.03 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 22745.79 & 1651.64 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&225/75 & uncor & $v_1$   & 0.2 & $50$ &0.9999 &  \textbf{22429.74} & 796.23 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 25749.46 & 1234.47 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 25340.89 & 1530.17 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 25102.23 & 1983.40 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&225/75 & uncor & $v_1$   & 0.2 & $50$ &0.999999 &  \textbf{23880.35} & 642.00 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 27652.64 & 1968.49 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(*)} & 26239.52 & 1399.66 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 26495.74 & 1952.29 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&225/75 & uncor & $v_1$   & 0.2 & $50$ &0.99999999 &  \textbf{25052.04} & 363.32 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 28637.49 & 1740.99 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 27839.41 & 1662.88 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 27139.95 & 1342.45 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4&225/75 & uncor & $v_1$   & 0.2 & $20$ &0.99 &  \textbf{17346.52} & 593.60 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 21524.80 & 1079.91 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 20498.69 & 1070.13 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 21197.02 & 1848.07 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&225/75 & uncor & $v_1$   & 0.2 & $20$ &0.9999 &  \textbf{19819.76} & 545.30 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 23814.10 & 1397.73 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 23136.29 & 1765.39 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 22758.06 & 1896.49 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&225/75 & uncor & $v_1$   & 0.2 & $20$ &0.999999 &  \textbf{21673.37} & 1004.31 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 25531.90 & 1087.61 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 24529.91 & 1748.65 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 24319.19 & 1159.44 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4&225/75 & uncor & $v_1$   & 0.2 & $20$ &0.99999999 &  \textbf{22879.94} & 479.61 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 26670.37 & 2191.03 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 25492.92 & 946.18 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 25435.82 & 1539.34 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\

\hline
\end{tabular}
\begin{tabular}{lllllllrrrrrrrrrrrrr}
\hline
\multirow{2}{*}{\textbf{Set}} &\multirow{2}{*}{\textbf{n/m}} &  \multirow{2}{*}{\textbf{Type}} &  \multirow{2}{*}{\textbf{var}}  &  \multirow{2}{*}{\textbf{$\eta$}}&  \multirow{2}{*}{\textbf{$\nu$}} &\multirow{2}{*}{\textbf{$\alpha$}}  & \multicolumn{3}{c}{\textbf{MOEAD\textsuperscript{(1)}}} & \multicolumn{3}{c}{\textbf{NSGAII\textsuperscript{(2)}}} & \multicolumn{3}{c}{\textbf{NSGAIII\textsuperscript{(3)}}} & \multicolumn{3}{c}{\textbf{SPEA2\textsuperscript{(4)}}} \\
& & & & & & &\textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} &\\
\hline
FK4&240/60 & strong & $v_1$   & 0.2 & $100$ &0.99 &  \textbf{12318.03} & 1019.19 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 17337.37 & 1208.19 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 18527.33 & 1918.20 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 18032.59 & 1115.01 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&240/60 & strong & $v_1$   & 0.2 & $100$ &0.9999 &  \textbf{14343.86} & 1085.82 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 18999.63 & 1268.15 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 20410.59 & 1423.61 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 19306.72 & 1453.95 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&240/60 & strong & $v_1$   & 0.2 & $100$ &0.999999 &  \textbf{15758.36} & 1269.97 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 20228.00 & 1481.00 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 21508.36 & 1296.64 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 20815.49 & 1445.98 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&240/60 & strong & $v_1$   & 0.2 & $100$ &0.99999999 &  \textbf{16927.10} & 1271.17 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 21277.94 & 1152.47 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 22525.27 & 1707.56 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 21667.51 & 1071.23 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&240/60 & strong & $v_1$   & 0.2 & $50$ &0.99 &  \textbf{11605.98} & 712.39 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 14681.86 & 793.13 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 15448.27 & 1107.44 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 15303.15 & 808.05 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&240/60 & strong & $v_1$   & 0.2 & $50$ &0.9999 &  \textbf{13610.67} & 686.51 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 16660.99 & 776.91 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 17547.73 & 1164.27 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 17285.80 & 1088.48 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&240/60 & strong & $v_1$   & 0.2 & $50$ &0.999999 &  \textbf{14998.03} & 636.18 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 18073.12 & 987.78 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 18732.15 & 1006.29 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 18724.13 & 1202.75 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&240/60 & strong & $v_1$   & 0.2 & $50$ &0.99999999 &  \textbf{16137.83} & 704.07 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 19359.44 & 933.75 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 19964.77 & 905.29 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 19704.08 & 919.17 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&240/60 & strong & $v_1$   & 0.2 & $20$ &0.99 &  \textbf{10692.79} & 390.53 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 11847.95 & 462.57 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 12792.19 & 867.52 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 12592.68 & 658.05 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK4&240/60 & strong & $v_1$   & 0.2 & $20$ &0.9999 &  \textbf{12807.01} & 386.98 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 13940.70 & 462.27 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(+)} & 14460.02 & 656.89 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 14461.81 & 558.29 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK4&240/60 & strong & $v_1$   & 0.2 & $20$ &0.999999 &  \textbf{14192.66} & 445.25 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 15502.13 & 739.97 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 15789.36 & 536.35 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 15844.72 & 577.77 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&240/60 & strong & $v_1$   & 0.2 & $20$ &0.99999999 &  \textbf{15376.04} & 470.30 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 16577.64 & 529.28 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 16972.80 & 519.44 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 16858.00 & 659.40 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&240/60 & uncor & $v_1$   & 0.2 & $100$ &0.99 &  \textbf{16596.36} & 576.51 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 20356.78 & 1953.46 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 20065.91 & 1869.29 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 19330.04 & 1486.36 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&240/60 & uncor & $v_1$   & 0.2 & $100$ &0.9999 &  \textbf{18498.76} & 514.42 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 22116.04 & 2746.69 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 21423.99 & 1785.50 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 20927.32 & 1631.35 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&240/60 & uncor & $v_1$   & 0.2 & $100$ &0.999999 &  \textbf{19760.57} & 727.23 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 23466.01 & 2234.77 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 22391.61 & 1536.27 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 22474.38 & 1508.03 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&240/60 & uncor & $v_1$   & 0.2 & $100$ &0.99999999 &  \textbf{20763.84} & 647.66 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 24087.20 & 1831.87 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 23181.81 & 1302.50 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 22926.50 & 1632.38 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&240/60 & uncor & $v_1$   & 0.2 & $50$ &0.99 &  \textbf{15646.20} & 550.55 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 19568.66 & 1425.12 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 17889.28 & 1438.41 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 17971.24 & 1210.59 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4&240/60 & uncor & $v_1$   & 0.2 & $50$ &0.9999 &  \textbf{17483.06} & 684.91 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 21128.94 & 1585.79 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 20264.47 & 1475.39 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 19551.42 & 1000.10 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4&240/60 & uncor & $v_1$   & 0.2 & $50$ &0.999999 &  \textbf{18705.53} & 491.39 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 22111.40 & 1204.58 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 20889.08 & 1616.82 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 20742.46 & 1667.23 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4&240/60 & uncor & $v_1$   & 0.2 & $50$ &0.99999999 &  \textbf{19799.72} & 609.36 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 23023.83 & 1560.60 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(*)} & 21835.27 & 1641.86 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 21936.58 & 1366.31 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&240/60 & uncor & $v_1$   & 0.2 & $20$ &0.99 &  \textbf{13221.50} & 386.76 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 17298.26 & 1004.77 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(*)} & 16057.64 & 1037.26 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 16295.77 & 1336.09 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&240/60 & uncor & $v_1$   & 0.2 & $20$ &0.9999 &  \textbf{15045.72} & 379.49 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 19002.33 & 888.90 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(*)} & 17709.14 & 1036.90 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 18301.04 & 995.21 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&240/60 & uncor & $v_1$   & 0.2 & $20$ &0.999999 &  \textbf{16345.70} & 505.51 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 20397.76 & 1376.13 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 18999.40 & 994.96 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 18793.13 & 1265.24 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4&240/60 & uncor & $v_1$   & 0.2 & $20$ &0.99999999 &  \textbf{17497.10} & 352.84 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 21078.96 & 1114.67 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 20241.27 & 1151.41 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 20207.67 & 1393.96 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
\hline
\end{tabular}
\end{adjustbox}
\end{table*}

\begin{table*}[!hbt]
\centering
\caption{Mean, standard deviation and statistical results of offline error over 30 runs for DCC-MKP with FK4\_300\_150 instance.}
\label{tab: dcc_results_5}
\begin{adjustbox}{max width=1\textwidth}
\begin{tabular}{lllllllrrrrrrrrrrrrr}
\hline
\multirow{2}{*}{\textbf{Set}} &\multirow{2}{*}{\textbf{n/m}} &  \multirow{2}{*}{\textbf{Type}} &  \multirow{2}{*}{\textbf{var}}  &  \multirow{2}{*}{\textbf{$\eta$}}&  \multirow{2}{*}{\textbf{$\nu$}} &\multirow{2}{*}{\textbf{$\alpha$}}  & \multicolumn{3}{c}{\textbf{MOEAD\textsuperscript{(1)}}} & \multicolumn{3}{c}{\textbf{NSGAII\textsuperscript{(2)}}} & \multicolumn{3}{c}{\textbf{NSGAIII\textsuperscript{(3)}}} & \multicolumn{3}{c}{\textbf{SPEA2\textsuperscript{(4)}}} \\
& & & & & & &\textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} &\\
\hline
FK4&300/150 & strong & $v_1$   & 0.2 & $100$ &0.99 &  \textbf{33995.89} & 2147.65 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 39168.69 & 2606.08 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 41095.89 & 2458.39 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 38963.88 & 2684.96 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/150 & strong & $v_1$   & 0.2 & $100$ &0.9999 &  \textbf{36757.37} & 2331.40 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 41910.07 & 2259.45 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 43323.56 & 2510.30 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 41276.80 & 2729.45 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/150 & strong & $v_1$   & 0.2 & $100$ &0.999999 &  \textbf{38430.21} & 1931.62 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 43653.08 & 2723.46 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 44284.03 & 3057.96 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 43376.67 & 2643.79 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/150 & strong & $v_1$   & 0.2 & $100$ &0.99999999 &  \textbf{40160.88} & 1851.17 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 44932.70 & 3121.43 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 45902.93 & 2922.17 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 44477.21 & 2555.11 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/150 & strong & $v_1$   & 0.2 & $50$ &0.99 &  \textbf{33581.18} & 1932.06 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 37400.87 & 2712.18 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 37496.68 & 2591.67 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 37940.64 & 2756.66 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/150 & strong & $v_1$   & 0.2 & $50$ &0.9999 &  \textbf{36820.41} & 1894.52 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 41296.66 & 2502.52 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 40862.06 & 1770.24 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 40478.44 & 2298.47 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/150 & strong & $v_1$   & 0.2 & $50$ &0.999999 &  \textbf{38923.39} & 1938.75 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 42913.35 & 3065.98 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 43117.34 & 2604.51 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 42371.09 & 2562.18 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/150 & strong & $v_1$   & 0.2 & $50$ &0.99999999 &  \textbf{40665.79} & 1930.73 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 43989.62 & 2765.37 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 44639.82 & 1916.12 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 43655.85 & 2639.56 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/150 & strong & $v_1$   & 0.2 & $20$ &0.99 &  \textbf{30462.81} & 2020.90 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 32529.42 & 2300.93 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 33817.62 & 2808.42 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 32941.54 & 2725.63 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/150 & strong & $v_1$   & 0.2 & $20$ &0.9999 &  \textbf{34091.05} & 2406.80 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 36534.47 & 2864.80 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 36445.53 & 2865.09 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 35875.76 & 2546.30 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/150 & strong & $v_1$   & 0.2 & $20$ &0.999999 &  \textbf{36468.75} & 2220.84 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 38559.97 & 2135.81 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 39192.42 & 2660.31 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 37857.20 & 2168.97 & 1\textsuperscript{(*)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/150 & strong & $v_1$   & 0.2 & $20$ &0.99999999 &  \textbf{38118.81} & 1879.78 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 40514.03 & 2494.62 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 40358.47 & 2341.89 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 39884.30 & 2377.44 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/150 & uncor & $v_1$   & 0.2 & $100$ &0.99 &  \textbf{38984.73} & 1911.74 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 43448.59 & 3766.27 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 46400.54 & 3394.99 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 43254.93 & 3594.17 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4&300/150 & uncor & $v_1$   & 0.2 & $100$ &0.9999 &  \textbf{41729.23} & 3159.74 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 46065.50 & 3148.14 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 47350.36 & 5196.05 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 46320.66 & 4050.63 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/150 & uncor & $v_1$   & 0.2 & $100$ &0.999999 &  \textbf{43387.51} & 1810.04 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 47643.49 & 2847.45 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 49793.55 & 4402.77 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 47571.73 & 2648.44 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/150 & uncor & $v_1$   & 0.2 & $100$ &0.99999999 &  \textbf{44807.42} & 2018.26 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 50814.23 & 3817.88 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 50789.41 & 4390.13 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 48743.54 & 2717.49 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/150 & uncor & $v_1$   & 0.2 & $50$ &0.99 &  \textbf{36139.16} & 1973.17 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 41172.03 & 4681.65 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 41620.45 & 4837.67 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 38716.32 & 2249.09 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/150 & uncor & $v_1$   & 0.2 & $50$ &0.9999 &  \textbf{39368.97} & 2104.77 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 42586.45 & 3348.02 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 43947.16 & 3353.33 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 42535.14 & 3330.52 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/150 & uncor & $v_1$   & 0.2 & $50$ &0.999999 &  \textbf{41669.51} & 1757.45 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 44328.35 & 4503.44 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 45694.61 & 3625.22 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 44796.53 & 3829.59 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/150 & uncor & $v_1$   & 0.2 & $50$ &0.99999999 &  \textbf{43731.68} & 3156.36 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 46809.30 & 4457.92 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 47253.22 & 3102.44 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 45751.51 & 2212.67 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/150 & uncor & $v_1$   & 0.2 & $20$ &0.99 &  \textbf{30364.78} & 2362.25 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 32769.60 & 2519.59 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 33704.37 & 3166.21 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 32998.28 & 3101.08 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/150 & uncor & $v_1$   & 0.2 & $20$ &0.9999 &  \textbf{33405.92} & 1787.36 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 36992.93 & 2492.29 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 37141.72 & 2606.43 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 36013.02 & 2691.57 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/150 & uncor & $v_1$   & 0.2 & $20$ &0.999999 &  \textbf{36285.98} & 1367.92 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 40031.27 & 3333.74 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 39762.56 & 2726.48 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 39412.33 & 3750.05 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/150 & uncor & $v_1$   & 0.2 & $20$ &0.99999999 &  \textbf{38755.49} & 1806.74 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 41192.75 & 2614.42 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 41608.92 & 2526.95 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 41677.00 & 3905.90 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\

\hline
\end{tabular}
\end{adjustbox}
\end{table*}

\begin{table*}[!hbt]
\centering
\caption{Mean, standard deviation and statistical results of offline error over 30 runs for DCC-MKP with FK4\_300\_50 instance.}
\label{tab: dcc_results_6}
\begin{adjustbox}{max width=1\textwidth}
\begin{tabular}{lllllllrrrrrrrrrrrrr}
\hline
\multirow{2}{*}{\textbf{Set}} &\multirow{2}{*}{\textbf{n/m}} &  \multirow{2}{*}{\textbf{Type}} &  \multirow{2}{*}{\textbf{var}}  &  \multirow{2}{*}{\textbf{$\eta$}}&  \multirow{2}{*}{\textbf{$\nu$}} &\multirow{2}{*}{\textbf{$\alpha$}}  & \multicolumn{3}{c}{\textbf{MOEAD\textsuperscript{(1)}}} & \multicolumn{3}{c}{\textbf{NSGAII\textsuperscript{(2)}}} & \multicolumn{3}{c}{\textbf{NSGAIII\textsuperscript{(3)}}} & \multicolumn{3}{c}{\textbf{SPEA2\textsuperscript{(4)}}} \\
& & & & & & &\textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} &\\
\hline
FK4&300/50 & strong & $v_1$   & 0.2 & $100$ &0.99 &  \textbf{9998.69} & 1369.39 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 14011.72 & 1086.75 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 15087.25 & 1125.17 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 14775.61 & 1203.87 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/50 & strong & $v_1$   & 0.2 & $100$ &0.9999 &  \textbf{11993.76} & 1348.12 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 16333.24 & 1155.50 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 17173.22 & 1719.45 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 16983.22 & 1410.00 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/50 & strong & $v_1$   & 0.2 & $100$ &0.999999 &  \textbf{13480.68} & 1519.08 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 17481.06 & 1389.69 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 18519.65 & 1584.50 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 18123.61 & 1105.63 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/50 & strong & $v_1$   & 0.2 & $100$ &0.99999999 &  \textbf{14608.32} & 1574.35 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 18811.02 & 1651.86 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 19641.30 & 1858.45 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 19294.86 & 1301.95 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/50 & strong & $v_1$   & 0.2 & $50$ &0.99 &  \textbf{9336.79} & 943.38 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 12422.17 & 1139.87 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 12957.72 & 1324.97 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 12924.94 & 802.49 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/50 & strong & $v_1$   & 0.2 & $50$ &0.9999 &  \textbf{11394.93} & 1021.92 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 14118.25 & 843.13 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 14803.90 & 1070.28 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 14695.03 & 843.69 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/50 & strong & $v_1$   & 0.2 & $50$ &0.999999 &  \textbf{12806.53} & 1021.65 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 15563.35 & 810.64 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 15748.50 & 968.67 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 16121.86 & 972.75 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/50 & strong & $v_1$   & 0.2 & $50$ &0.99999999 &  \textbf{14071.65} & 1143.06 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 16665.58 & 750.82 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 17034.66 & 1088.20 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 16713.78 & 1007.67 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/50 & strong & $v_1$   & 0.2 & $20$ &0.99 &  \textbf{8831.58} & 605.57 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 10074.88 & 321.40 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 10909.47 & 654.85 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 10935.36 & 607.05 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK4&300/50 & strong & $v_1$   & 0.2 & $20$ &0.9999 &  \textbf{10941.16} & 543.30 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 12240.34 & 395.11 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(+)} & 12651.69 & 713.72 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 12862.76 & 735.11 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK4&300/50 & strong & $v_1$   & 0.2 & $20$ &0.999999 &  \textbf{12346.06} & 612.27 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 13677.88 & 486.63 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 14061.37 & 706.72 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 14201.46 & 637.08 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/50 & strong & $v_1$   & 0.2 & $20$ &0.99999999 &  \textbf{13592.15} & 628.06 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 14745.19 & 532.68 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 15060.96 & 660.46 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 15209.19 & 864.10 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/50 & uncor & $v_1$   & 0.2 & $100$ &0.99 &  \textbf{16791.05} & 691.10 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 19392.89 & 1857.12 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 18730.29 & 1232.67 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 18571.07 & 1223.61 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/50 & uncor & $v_1$   & 0.2 & $100$ &0.9999 &  \textbf{18544.70} & 716.33 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 21337.77 & 1719.11 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 20373.72 & 1261.72 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 20152.16 & 1080.73 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/50 & uncor & $v_1$   & 0.2 & $100$ &0.999999 &  \textbf{19856.78} & 660.88 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 22853.62 & 1982.60 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 22280.62 & 1674.32 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 21320.70 & 1430.97 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4&300/50 & uncor & $v_1$   & 0.2 & $100$ &0.99999999 &  \textbf{21057.93} & 603.90 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 23323.04 & 1700.77 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 23210.32 & 1432.79 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 22699.78 & 1871.42 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/50 & uncor & $v_1$   & 0.2 & $50$ &0.99 &  \textbf{15309.02} & 613.29 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 19271.32 & 1722.82 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 17284.40 & 1247.32 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 17065.67 & 901.81 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4&300/50 & uncor & $v_1$   & 0.2 & $50$ &0.9999 &  \textbf{17216.72} & 489.40 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 21198.38 & 1979.89 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 19511.89 & 1240.73 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 18946.24 & 1567.80 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4&300/50 & uncor & $v_1$   & 0.2 & $50$ &0.999999 &  \textbf{18645.49} & 516.11 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 22198.57 & 1519.33 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 20346.65 & 1231.23 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 20519.50 & 1639.74 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4&300/50 & uncor & $v_1$   & 0.2 & $50$ &0.99999999 &  \textbf{19868.53} & 647.07 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 23600.27 & 1761.45 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 21442.33 & 1087.26 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 21837.77 & 1406.18 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4&300/50 & uncor & $v_1$   & 0.2 & $20$ &0.99 &  \textbf{12706.72} & 356.89 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 18221.75 & 1543.47 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(*)} & 16045.92 & 1312.42 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 16581.73 & 1684.58 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&300/50 & uncor & $v_1$   & 0.2 & $20$ &0.9999 &  \textbf{14630.69} & 479.42 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 20160.87 & 1074.27 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 17919.72 & 1300.03 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 17639.25 & 1510.04 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4&300/50 & uncor & $v_1$   & 0.2 & $20$ &0.999999 &  \textbf{16056.32} & 503.18 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 21309.15 & 1368.43 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 19329.68 & 1648.74 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 19545.38 & 1668.96 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4&300/50 & uncor & $v_1$   & 0.2 & $20$ &0.99999999 &  \textbf{17118.62} & 509.63 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 22134.13 & 1382.96 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 19964.53 & 1080.41 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 20181.39 & 1327.02 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
\hline
\end{tabular}
\end{adjustbox}
\end{table*}

\begin{table*}[!hbt]
\centering
\caption{Mean, standard deviation and statistical results of offline error over 30 runs for DCC-MKP with FK4\_375\_75 instance.}
\label{tab: dcc_results_7}
\begin{adjustbox}{max width=1\textwidth}
\begin{tabular}{lllllllrrrrrrrrrrrrr}
\hline
\multirow{2}{*}{\textbf{Set}} &\multirow{2}{*}{\textbf{n/m}} &  \multirow{2}{*}{\textbf{Type}} &  \multirow{2}{*}{\textbf{var}}  &  \multirow{2}{*}{\textbf{$\eta$}}&  \multirow{2}{*}{\textbf{$\nu$}} &\multirow{2}{*}{\textbf{$\alpha$}}  & \multicolumn{3}{c}{\textbf{MOEAD\textsuperscript{(1)}}} & \multicolumn{3}{c}{\textbf{NSGAII\textsuperscript{(2)}}} & \multicolumn{3}{c}{\textbf{NSGAIII\textsuperscript{(3)}}} & \multicolumn{3}{c}{\textbf{SPEA2\textsuperscript{(4)}}} \\
& & & & & & &\textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} &\\
\hline
FK4&375/75 & strong & $v_1$   & 0.2 & $100$ &0.99 &  \textbf{16720.06} & 1575.42 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 28515.89 & 3129.33 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 34044.07 & 4330.68 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(-)} & 28809.13 & 4031.96 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4&375/75 & strong & $v_1$   & 0.2 & $100$ &0.9999 &  \textbf{20867.63} & 3233.02 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 29399.37 & 3042.79 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 35741.89 & 5075.49 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 32529.35 & 3976.50 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&375/75 & strong & $v_1$   & 0.2 & $100$ &0.999999 &  \textbf{22363.08} & 2509.52 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 32617.00 & 3409.31 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 36536.27 & 4138.82 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 33608.27 & 3308.35 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&375/75 & strong & $v_1$   & 0.2 & $100$ &0.99999999 &  \textbf{24601.55} & 3061.17 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 36114.00 & 4208.64 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 39287.58 & 3668.87 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(-)} & 34827.13 & 3028.95 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4&375/75 & strong & $v_1$   & 0.2 & $50$ &0.99 &  \textbf{14799.02} & 1407.29 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 24089.00 & 5220.14 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 24497.53 & 4430.77 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 23605.64 & 3561.04 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&375/75 & strong & $v_1$   & 0.2 & $50$ &0.9999 &  \textbf{17674.50} & 1970.13 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 25875.97 & 3665.58 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 29720.87 & 5143.51 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 26121.00 & 3879.00 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&375/75 & strong & $v_1$   & 0.2 & $50$ &0.999999 &  \textbf{19790.21} & 1511.77 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 27002.50 & 2726.06 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 30761.55 & 4297.20 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 29392.35 & 4700.52 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&375/75 & strong & $v_1$   & 0.2 & $50$ &0.99999999 &  \textbf{21944.34} & 1912.33 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 29134.94 & 2928.95 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 31701.39 & 4107.80 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 29324.53 & 2803.72 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&375/75 & strong & $v_1$   & 0.2 & $20$ &0.99 &  \textbf{13332.80} & 935.09 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 15892.84 & 2497.29 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(+)} & 18395.76 & 4395.44 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 17832.17 & 2948.84 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK4&375/75 & strong & $v_1$   & 0.2 & $20$ &0.9999 &  \textbf{16503.73} & 1344.17 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 18940.19 & 1968.20 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 21550.40 & 4016.03 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 19477.87 & 2387.76 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&375/75 & strong & $v_1$   & 0.2 & $20$ &0.999999 &  \textbf{18482.68} & 1078.60 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 21267.74 & 2757.27 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 22904.64 & 3770.48 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 21541.11 & 2464.03 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&375/75 & strong & $v_1$   & 0.2 & $20$ &0.99999999 &  \textbf{20253.32} & 1276.58 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 22427.68 & 2038.40 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 24048.39 & 2441.95 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 23041.51 & 2304.30 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&375/75 & uncor & $v_1$   & 0.2 & $100$ &0.99 &  \textbf{27062.49} & 2704.69 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 34010.58 & 4707.97 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 36358.33 & 6162.51 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 33685.78 & 3750.20 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&375/75 & uncor & $v_1$   & 0.2 & $100$ &0.9999 &  \textbf{30220.03} & 2374.89 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 35342.51 & 4773.05 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 39651.37 & 6556.81 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 36951.16 & 6440.05 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&375/75 & uncor & $v_1$   & 0.2 & $100$ &0.999999 &  \textbf{32200.45} & 2525.37 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 39088.18 & 3356.01 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 41706.89 & 6224.11 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(-)} & 37187.81 & 4158.14 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(+)} \\
FK4&375/75 & uncor & $v_1$   & 0.2 & $100$ &0.99999999 &  \textbf{34013.74} & 2965.35 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 41207.15 & 5282.93 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 44269.12 & 7312.61 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 39877.85 & 4904.91 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&375/75 & uncor & $v_1$   & 0.2 & $50$ &0.99 &  \textbf{24399.64} & 1632.76 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 29251.89 & 3107.36 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 29063.32 & 4458.91 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 27655.97 & 2713.23 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&375/75 & uncor & $v_1$   & 0.2 & $50$ &0.9999 &  \textbf{27338.82} & 1626.18 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 32024.76 & 3758.84 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 33550.00 & 6086.66 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 31983.87 & 4767.65 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&375/75 & uncor & $v_1$   & 0.2 & $50$ &0.999999 &  \textbf{29504.63} & 2921.70 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 33957.15 & 3871.09 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 35392.47 & 5817.65 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 32558.31 & 3855.56 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&375/75 & uncor & $v_1$   & 0.2 & $50$ &0.99999999 &  \textbf{30751.49} & 1284.43 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 35877.15 & 3699.39 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 36854.34 & 5541.69 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 34735.55 & 3585.80 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&375/75 & uncor & $v_1$   & 0.2 & $20$ &0.99 &  \textbf{20840.43} & 921.07 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 26211.19 & 2318.18 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 24759.00 & 2148.13 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 24910.47 & 2311.05 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&375/75 & uncor & $v_1$   & 0.2 & $20$ &0.9999 &  \textbf{23631.17} & 797.63 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 28712.61 & 1808.83 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 27361.04 & 2366.65 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 26419.90 & 2149.56 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4&375/75 & uncor & $v_1$   & 0.2 & $20$ &0.999999 &  \textbf{25680.88} & 875.19 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 31110.92 & 2413.24 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 31510.52 & 7295.48 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 29517.13 & 3210.93 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&375/75 & uncor & $v_1$   & 0.2 & $20$ &0.99999999 &  \textbf{27330.75} & 764.58 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 32252.38 & 2171.13 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 31497.80 & 4212.73 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 31081.45 & 2816.00 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
\hline
\end{tabular}
\end{adjustbox}
\end{table*}

\begin{table*}[!hbt]
\centering
\caption{Mean, standard deviation and statistical results of offline error over 30 runs for DCC-MKP with FK4\_500\_50 instance.}
\label{tab: dcc_results_8}
\begin{adjustbox}{max width=1\textwidth}
\begin{tabular}{lllllllrrrrrrrrrrrrr}
\hline
\multirow{2}{*}{\textbf{Set}} &\multirow{2}{*}{\textbf{n/m}} &  \multirow{2}{*}{\textbf{Type}} &  \multirow{2}{*}{\textbf{var}}  &  \multirow{2}{*}{\textbf{$\eta$}}&  \multirow{2}{*}{\textbf{$\nu$}} &\multirow{2}{*}{\textbf{$\alpha$}}  & \multicolumn{3}{c}{\textbf{MOEAD\textsuperscript{(1)}}} & \multicolumn{3}{c}{\textbf{NSGAII\textsuperscript{(2)}}} & \multicolumn{3}{c}{\textbf{NSGAIII\textsuperscript{(3)}}} & \multicolumn{3}{c}{\textbf{SPEA2\textsuperscript{(4)}}} \\
& & & & & & &\textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} & \textbf{Mean} & \textbf{Std} & \textbf{Stat} &\\
\hline
FK4&500/50 & strong & $v_1$   & 0.2 & $100$ &0.99 &  \textbf{11495.55} & 1801.93 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 16627.49 & 1754.35 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 17952.25 & 2729.89 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 17252.88 & 1882.07 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&500/50 & strong & $v_1$   & 0.2 & $100$ &0.9999 &  \textbf{14560.17} & 2026.62 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 19234.93 & 1660.58 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 20309.30 & 1560.24 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 20638.85 & 1842.09 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&500/50 & strong & $v_1$   & 0.2 & $100$ &0.999999 &  \textbf{16632.85} & 2196.45 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 21459.60 & 1884.49 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 22946.68 & 2896.75 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 22310.20 & 1993.80 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&500/50 & strong & $v_1$   & 0.2 & $100$ &0.99999999 &  \textbf{18432.54} & 2121.58 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 22929.52 & 1688.89 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 24363.45 & 2103.71 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 24054.78 & 2354.17 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&500/50 & strong & $v_1$   & 0.2 & $50$ &0.99 &  \textbf{10671.98} & 1167.71 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 14021.74 & 1031.89 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 14888.91 & 1534.63 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 14975.98 & 1130.92 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&500/50 & strong & $v_1$   & 0.2 & $50$ &0.9999 &  \textbf{13724.76} & 1332.20 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 16997.27 & 1003.29 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 17546.16 & 1086.68 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 17584.98 & 1371.64 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&500/50 & strong & $v_1$   & 0.2 & $50$ &0.999999 &  \textbf{15891.74} & 1355.96 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 19054.55 & 868.26 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 19280.50 & 859.49 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 19342.29 & 1045.73 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&500/50 & strong & $v_1$   & 0.2 & $50$ &0.99999999 &  \textbf{17673.02} & 1360.90 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 20560.43 & 858.87 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 21076.61 & 1097.57 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 20788.57 & 1222.46 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&500/50 & strong & $v_1$   & 0.2 & $20$ &0.99 &  \textbf{9953.04} & 889.39 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 11739.24 & 471.98 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 12917.72 & 783.89 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 13100.55 & 773.97 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK4&500/50 & strong & $v_1$   & 0.2 & $20$ &0.9999 &  \textbf{13062.50} & 892.05 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 14806.30 & 440.66 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 15641.82 & 923.22 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 15886.24 & 657.96 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK4&500/50 & strong & $v_1$   & 0.2 & $20$ &0.999999 &  \textbf{15286.95} & 939.12 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 17001.01 & 515.47 & 1\textsuperscript{(-)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 17775.38 & 712.54 & 1\textsuperscript{(-)}2\textsuperscript{(-)}4\textsuperscript{(*)} & 18028.00 & 890.03 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK4&500/50 & strong & $v_1$   & 0.2 & $20$ &0.99999999 &  \textbf{17036.45} & 980.94 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 18631.90 & 578.71 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(+)} & 19189.94 & 826.19 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 19413.82 & 1031.08 & 1\textsuperscript{(-)}2\textsuperscript{(-)}3\textsuperscript{(*)} \\
FK4&500/50 & uncor & $v_1$   & 0.2 & $100$ &0.99 &  \textbf{25296.29} & 1137.28 & 2\textsuperscript{(+)}3\textsuperscript{(*)}4\textsuperscript{(+)} & 27911.63 & 1928.07 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(*)} & 26263.28 & 1924.40 & 1\textsuperscript{(*)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 26859.69 & 2254.23 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&500/50 & uncor & $v_1$   & 0.2 & $100$ &0.9999 &  \textbf{27657.04} & 1397.56 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 30455.76 & 2204.34 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 29367.74 & 1631.57 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 28927.87 & 2345.15 & 1\textsuperscript{(*)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4&500/50 & uncor & $v_1$   & 0.2 & $100$ &0.999999 &  \textbf{29744.92} & 1066.32 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(*)} & 32809.70 & 2510.70 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(-)} & 31714.57 & 2955.33 & 1\textsuperscript{(-)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 30309.40 & 1472.55 & 1\textsuperscript{(*)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4&500/50 & uncor & $v_1$   & 0.2 & $100$ &0.99999999 &  \textbf{31418.90} & 1175.49 & 2\textsuperscript{(+)}3\textsuperscript{(*)}4\textsuperscript{(+)} & 33965.01 & 2852.95 & 1\textsuperscript{(-)}3\textsuperscript{(*)}4\textsuperscript{(*)} & 32506.52 & 2345.66 & 1\textsuperscript{(*)}2\textsuperscript{(*)}4\textsuperscript{(*)} & 32768.21 & 1842.58 & 1\textsuperscript{(-)}2\textsuperscript{(*)}3\textsuperscript{(*)} \\
FK4&500/50 & uncor & $v_1$   & 0.2 & $50$ &0.99 &  \textbf{23218.17} & 985.70 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 28738.27 & 2193.55 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 26228.46 & 1659.63 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 26505.84 & 1903.70 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4&500/50 & uncor & $v_1$   & 0.2 & $50$ &0.9999 &  \textbf{25744.00} & 1087.13 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 31565.38 & 2341.54 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 27846.29 & 1547.81 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 28521.04 & 1809.36 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4&500/50 & uncor & $v_1$   & 0.2 & $50$ &0.999999 &  \textbf{27874.97} & 1039.67 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 32898.65 & 1849.46 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 30021.77 & 2342.19 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 30174.92 & 1840.93 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4&500/50 & uncor & $v_1$   & 0.2 & $50$ &0.99999999 &  \textbf{29412.54} & 1069.24 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 34129.82 & 2309.39 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 31974.30 & 2789.61 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 31421.98 & 1335.16 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4&500/50 & uncor & $v_1$   & 0.2 & $20$ &0.99 &  \textbf{20247.72} & 1134.51 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 30007.07 & 2398.00 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 25315.48 & 1415.91 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 26155.25 & 2035.02 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4&500/50 & uncor & $v_1$   & 0.2 & $20$ &0.9999 &  \textbf{22850.89} & 1132.20 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 32644.76 & 2329.11 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 28699.09 & 1859.17 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 28360.69 & 1798.66 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4&500/50 & uncor & $v_1$   & 0.2 & $20$ &0.999999 &  \textbf{24644.67} & 1199.91 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 34920.03 & 2773.80 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 30293.32 & 2307.03 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 31224.58 & 2352.45 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
FK4&500/50 & uncor & $v_1$   & 0.2 & $20$ &0.99999999 &  \textbf{26119.72} & 1025.97 & 2\textsuperscript{(+)}3\textsuperscript{(+)}4\textsuperscript{(+)} & 36250.77 & 2994.76 & 1\textsuperscript{(-)}3\textsuperscript{(-)}4\textsuperscript{(-)} & 32404.12 & 1512.01 & 1\textsuperscript{(-)}2\textsuperscript{(+)}4\textsuperscript{(*)} & 32656.89 & 2169.68 & 1\textsuperscript{(-)}2\textsuperscript{(+)}3\textsuperscript{(*)} \\
\hline
\end{tabular}
